On Maximizing Lateral Clearance of an Autonomous Vehicle in Urban Environments

We consider the problem of maximizing distance to road agents for a self-driving car. To this extent, we employ a Model Predictive Control (MPC) approach for the steering tracking control of an Autonomous Vehicle (AV). Specifically, we first present a traditional MPC controller, which is then extended to encode the clearance maximization goal by manipulating its cost function and constraints. We provide insights on the additional information needed to achieve such goal, and how this modifies the structure of the original controller. Furthermore, a connection between commonly used safety metrics and clearance to road users is established. We implement the MPC controller using two off-the-shelf numerical solvers, assessing its computational feasibility. Finally, we show experimental results of the proposed approach on public roads in Boston and in Singapore.

==> avoidance_manuever.tex <==
\begin{tikzpicture}

    % hardcoded points
    \coordinate (traj_start) at (1.0, 0.55);    % trajectory starting point
    \coordinate (traj_end) at (7.5, 0.55);      % trajectory ending point
    
    % draw lanes
    \draw[thick](0,2.2) -- (7.5,2.2);         
    \draw[dashed](0, 1.1) -- (7.5, 1.1);
    \draw[thick](0,0) -- (7.5,0);
    
    % draw objects
    \draw (0.2, 0.35) rectangle (1.0, 0.75);
    \draw[fill=lightgray] (3.6, 0.075) rectangle (4.4, 0.475);

    % objects labels
    \draw (4, 0.275) node {\small \( O \)};
    \draw (0.6, 0.55) node {\small \( V \)};

    % draw trajectories
    \draw [blue] plot [smooth] coordinates
    { (traj_start) (1.5, 0.62) (4.0, 1.2) (7.0, 0.62) (traj_end) }; % planner
    \draw [red, ->] plot [smooth] coordinates
    { (traj_start) (1.5, 0.65) (3.3, 1.4) (4.0, 1.53) (4.7, 1.4) (7.0, 0.65) (traj_end) };  % controller biased

    % tube % aoeng color defined in main
    \draw [aoeng, name path = tube_up] plot [smooth] coordinates
    { (1.0, 0.95) (1.5, 1.02) (4.0, 1.6) (7.0, 1.02) (7.5, 0.95) }; % tube upper
    \draw [aoeng, name path = tube_low] plot [smooth] coordinates
    { (1.0, 0.25) (1.5, 0.3) (4.0, 0.75) (7.0, 0.3) (7.5, 0.25) };  % tube lower

    % shaded area inside tube (needs \usepgfplotslibrary{fillbetween} in main)
    \tikzfillbetween[of=tube_up and tube_low, on layer=]{aoeng, opacity=0.15};

\end{tikzpicture}
 

==> biasing_plot.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\XendHist}{3}
\pgfmathsetmacro{\XendData}{4}
\pgfmathsetmacro{\Bins}{80}
\begin{axis}[
    ybar,
    xtick pos=left,
	ytick pos=left,
    ymin=0,
    xmin=0,
    xmax=\XendHist,
    xlabel={Lateral distance $[m]$},
    ylabel={\# occurrences},
    title={Maximizing clearance}
]
\addplot +[%red!20!black,fill=red!80!white,
    hist={
        bins=\Bins,
        data min=0.0,
        data max=\XendData
    }
] table [y index=0] {biasing.csv};

\end{axis}
\end{tikzpicture}


==> buffer3d_cost.tex <==
\begin{tikzpicture}

	% Axis variables
	\pgfmathsetmacro{\Xmin}{-4}
	\pgfmathsetmacro{\Xmax}{1.2}
	\pgfmathsetmacro{\Ymin}{-8}
	\pgfmathsetmacro{\Ymax}{8}
	\pgfmathsetmacro{\Zmin}{-0.2}
	\pgfmathsetmacro{\Zmax}{2}
	
	\begin{axis}[
        xtick=\empty,
        ytick=\empty,
        ztick=\empty,
		xlabel=lat, ylabel=lon, zlabel=$J_{bias}$,
		zlabel style={rotate=-90},	% to correctly place the z axis label
		xmin=\Xmin,
		xmax=\Xmax,
		ymin=\Ymin,
		ymax=\Ymax,
		zmin=\Zmin,
		zmax=\Zmax,
		small
		]

	% Variables

	% Sigmoid domain
	\pgfmathsetmacro{\Xstart}{\Xmin}
	\pgfmathsetmacro{\Xend}{0}

	% Sigmoid parameters, lateral
	\pgfmathsetmacro{\targetX}{1}
	\pgfmathsetmacro{\gainX}{2}
	\pgfmathsetmacro{\offsetX}{-2}

	% Sigmoid parameters, longitudinal
	\pgfmathsetmacro{\targetY}{0.5}
	\pgfmathsetmacro{\gainY}{-1}
	\pgfmathsetmacro{\offsetY}{4}

	\pgfmathsetmacro{\Xline}{0}	% should be equal to \Xend

	\pgfmathsetmacro{\valueAtObst}{\targetY/(1 + exp(\gainY*(1 - \offsetY))) - \targetY}
	
	% Tube
	\addplot3[name path=uppath, opacity=0.1, fill opacity=0.4, domain y=\Ymin:\Ymax] (\Xline,y,\Zmin);
	\addplot3[name path=botpath, opacity=0.1, fill opacity=0.4, domain y=\Ymin:\Ymax] (\Xstart,y,\Zmin);
	\addplot [aoeng, opacity=0.15] fill between[of=uppath and botpath];

	% % Plane delimiting cost function
	% \addplot3[name path=upline, opacity=0.1, fill opacity=0.4, domain y=\Ymin:\Ymax] (\Xline,y,\Zmax);
	% \addplot [red, opacity=0.15] fill between[of=upline and uppath];

	% After obstacle ( y >= 1 )
	\addplot3 [
		surf,
		no markers,
		domain=\Xstart:\Xend,
		domain y=1:6,
		] { (\targetX/(1 + exp(\gainX*(x - \offsetX))) - \targetX + \targetY/(1 + exp(\gainY*(y - \offsetY))) - \targetY)^2 };

	% Before obstacle ( y <= -1 )
	\addplot3 [
		surf,
		no markers,
		domain=\Xstart:\Xend,
		domain y=-6:-1,
		] { (\targetX/(1 + exp(\gainX*(x - \offsetX))) - \targetX + \targetY/(1 + exp(\gainY*(-y - \offsetY))) - \targetY)^2 };

	% At the obstacle obstacle ( -1 <= y <= 1 )
	\addplot3 [
		surf,
		no markers,
		domain=\Xstart:\Xend,
		domain y=-1:1,
		] { (\targetX/(1 + exp(\gainX*(x - \offsetX))) - \targetX + \valueAtObst)^2 };

	% Plane delimiting cost function
	\addplot3[name path=uppath1, opacity=0.1, fill opacity=0.4, domain y=\Ymin:\Ymax] (\Xline,y,\Zmin);
	\addplot3[name path=upline, opacity=0.0, fill opacity=0.4, domain y=\Ymin:\Ymax] (\Xline,y,1);
	\addplot [%shader=interp,
    % colormap={bw}{gray=(1) gray=(0.1)},
    % red,
    opacity=0.3,
    shader=interp,
    % bottom color=red,
    % top color=white
    ] fill between[of=upline and uppath1];

	% Obstacle
	\addplot3 [
		rotate around z=0,
		only marks,
		scatter,
		mark=cube*,
		mark size=12,	% cube size
		opacity=0.4,
		] coordinates {(0.5, 0, 0)};

	\end{axis}

\end{tikzpicture}


==> buffer_dependent_speed.tex <==
\begin{tikzpicture}
	\begin{axis}[ xlabel={$d$}, ylabel={$s$}% axes labels
		,ticks=none							% remove ticks
		,axis lines=middle					% axes not as box
		,every axis x label/.style={
   			at={(ticklabel* cs:1.01)},
   			anchor=west,					% x label position
		}
		,every axis y label/.style={
   			at={(ticklabel* cs:0.98)},
   			anchor=east,					% y label position
		}
		,samples=1000,						% number of samples	% SET TO AT LEAST 1000
		%,grid, thick						% plot a grid and make it thick
		,xmin=-0.3							% starting point of x axis
		,xmax=5								% ending point of x axis
		,ymin=-0.2							% starting point of y axis
		,ymax=2.7							% ending point of y axis
		,legend pos=north east				% legend position (always put two adjectives!)
		,legend cell align={left}			% align legend entries to the left
		,legend columns=2, 
        legend style={nodes={scale=0.6, transform shape},	% scale size of legend
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=4pt,
            },
        },
		,declare function={					% for piecewise continuous function
    		func(\x)= (\x<=1.0) * (0)   +
     		and(\x>1.0, \x<2.0) * (1.1*\x - 0.7)     +
     		and(\x>2, \x<3.0) * (0.5*\x + 0.5)     +
     		and(\x>3.0,  \x<=5) * (2.0);
  		}
		]

% vmax plot
\addplot[black, dashed, domain=0:4.5, smooth]{2};
\addlegendentry{$s = s_{\text{target}}$}

% square root function
\addplot+[red, mark=none, domain=1:4.1] {1.2*sqrt(x-1)};
\addlegendentry{$s = \sqrt{(d-1)}$}

% piecewise constant function plot
\addplot[aoeng, no marks, domain=0:5]{func(x)};	% NO smooth!
\addlegendentry{$s = f(d)$}

%sigmoid function
\addplot+[blue, no marks, domain=0:4.5] {2/(1 + exp(-2.6*(x-2.1)))};
\addlegendentry{$s = \frac{s_{\text{target}}}{1 + e^{-(d-2)}}$}

\end{axis}
\end{tikzpicture}


==> no_biasing_plot.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\XendHist}{3}
\pgfmathsetmacro{\XendData}{4}
\pgfmathsetmacro{\Bins}{80}
\begin{axis}[
    ybar,
    xtick pos=left,
	ytick pos=left,
    ymin=0,
    xmin=0,
    xmax=\XendHist,
    xlabel={Lateral distance $[m]$},
    ylabel={\# occurrences},
    title={Without maximizing clearance}
]
\addplot +[%red!20!black,fill=red!80!white,
    hist={
        bins=\Bins,
        data min=0.0,
        data max=\XendData
    }   
] table [y index=0] {no_biasing.csv};

\end{axis}
\end{tikzpicture}


==> object_clearance.tex <==
\begin{tikzpicture}
    
    % draw lanes
    \draw[thick](-0.2,2.2) -- (7.0,2.2);                % upper lane
    \draw[dotted, ->](0.4, 1.3) -- (7.0, 1.3);          % planners trajectory
    \draw[thick](-0.2,0) -- (7.0,0);                    % lower lane

    % draw objects
    \draw [] (0.1, 1.1) rectangle (0.9, 1.5);           % ego vehicle
    \draw (-0.1, 1.3) node {\small \( V \)};            % ego vehicle label
    \draw [shift={(3.5 cm, -0.8 cm)},rotate=30] (0.0, 0.9) rectangle (0.8, 1.3);   % obstacle
    \draw (3.32, 0.35) node {\small \( O \)};           % obstacle vehicle label

    % draw local frame
    \draw [->] (0.4, 1.3) -- (1.1, 1.3);                % lon
    \draw (1.15, 1.15) node {\scriptsize \( lon \)};    % lon label
    \draw [->] (0.4, 1.3) -- (0.4, 1.8);                % lat
    \draw (0.15, 1.7) node {\scriptsize \( lat \)};     % lat label

    % draw ego vehicle projected
    \draw [dashed, red, shift={(3.1 cm, 0.0 cm)}] (0.1, 1.1) rectangle (0.9, 1.5);          % ego vehicle projected
    \draw [dashed, aoeng, shift={(3.1 cm, 0.2 cm)}] (0.1, 1.4) rectangle (0.9, 1.8);        % ego vehicle biasing
    \filldraw[fill=red] (3.535, 1.3) circle (1pt);                                          % sampled point
    \filldraw[fill=aoeng] (3.535, 1.8) circle (1pt);                                        % ref point
    
    % draw distances
    % \draw [thick, shift={(1.5 cm, 0.0 cm)}, |-|] (3.535, 0.74) -- (3.535, 1.3);             % distance ref
    \draw [thick, red, shift={(0.75 cm, 0.0 cm)}, |-|] (3.535, 0.74) -- (3.535, 1.1);       % distance footprint
    \draw [red] (4.7, 0.9) node {\scriptsize \( d_{r,\text{ref}} \)};                              % distance footprint label
    \draw [thick, aoeng, shift={(1.5 cm, 0.2 cm)}, |-|] (3.535, 1.1) -- (3.535, 1.6);       % distance biasing
    \draw [aoeng] (5.3, 1.5) node {\scriptsize \( e_{\text{lat}} \)};                              % distance biasing label

    \draw [|-|] (0.9, 0.74) -- (2.85, 0.74);                    % distance lon
    \draw (1.7, 0.55) node {\scriptsize \( d_{r,\text{lon}} \)};         % distance lon label

\end{tikzpicture}

==> tube_ped.tex <==
\begin{tikzpicture}
    
    % draw lanes
    \draw[thick](-0.2,2.2) -- (7.0,2.2);            % upper lane
    \draw[blue, ->](0.8, 1.1) -- (7.0, 1.1);        % planners trajectory
    \draw[thick](-0.2,0) -- (7.0,0);                % lower lane

    % draw objects
    \draw (0.0, 0.9) rectangle (0.8, 1.3);          % ego vehicle
    \draw (0.4, 1.1) node {\small \( V \)};         % ego vehicle label
    \filldraw[fill=red] (6.5, 1.9) circle (4pt);    % upper obst
    \draw[red, ->](6.7,1.9) -- (6.9,1.9);           % arrow upper obst
    \filldraw[fill=red] (3.5, 0.25) circle (3pt);   % lower obst

    % objects labels
    \draw (6.22, 1.9) node {\small \( b \)};        % upper obst label
    \draw (3.75, 0.25) node {\small \( a \)};       % lower obst label

    % draw tube
    \draw[aoeng, name path=tube_up1](0.8, 1.9) -- (2.7, 1.9);        % upper pt1
    \draw[aoeng, name path=tube_up_mid](2.7, 1.9) -- (5.0, 1.9);     % upper pt2 for filling
    \draw[aoeng, name path=tube_low1](0.8, 0.3) -- (2.7, 0.3);       % lower pt1
    \draw[aoeng, name path=tube_low2](4.3, 0.3) -- (7.0, 0.3);       % lower pt2

    \draw [aoeng, name path=tube_up2] plot [smooth] coordinates
    { (5.0, 1.9) (5.5, 1.75) (6.5, 1.55) (7.0, 1.5) };               % upper arc

    \draw [aoeng, name path=tube_low_arc] plot [smooth] coordinates
    { (2.7, 0.3) (3.1, 0.45) (3.5, 0.5) (3.9, 0.45) (4.3, 0.3) };    % lower arc

    % shaded area inside tube (needs \usepgfplotslibrary{fillbetween} in main)
    \tikzfillbetween[of=tube_up1 and tube_low1, on layer=]{aoeng, opacity=0.15};        % first seg
    \tikzfillbetween[of=tube_up_mid and tube_low_arc, on layer=]{aoeng, opacity=0.15};  % second seg
    \tikzfillbetween[of=tube_up2 and tube_low2, on layer=]{aoeng, opacity=0.15};        % third seg

\end{tikzpicture}
 

==> vehicle_model.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vehicle_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{725.96092188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74375147)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./vehicle_model.pdf}}%
    \put(0.38071812,0.38112569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{\textit{ }}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./vehicle_model.pdf}}%
    \put(0.13418071,0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00190069,0.15558462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.19900376,0.38567703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$(x, y)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./vehicle_model.pdf}}%
    \put(0.42321562,0.26698549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.64269064,0.11052683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.92298677,0.68537178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./vehicle_model.pdf}}%
    \put(0.41185264,0.40627274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./vehicle_model.pdf}}%
  \end{picture}%
\endgroup%

